The RQR algorithm

Pole-swapping algorithms, generalizations of bulge-chasing algorithms, have been shown to be a viable alternative to the bulge-chasing QZ algorithm for solving the generalized eigenvalue problem for a matrix pencil A - {\lambda}B. It is natural to try to devise a pole-swapping algorithm that solves the standard eigenvalue problem for a single matrix A. This paper introduces such an algorithm and shows that it is competitive with Francis's bulge-chasing QR algorithm.

==> rqr_plot.tex <==
\begin{tikzpicture}[scale=0.6]
  \begin{semilogyaxis}[%
    name = bwe1,
    width=0.80\textwidth,
    height=0.36\textheight,
    xticklabel pos = lower,%
    xticklabel pos = upper,%
    ylabel = {Backward Error},%
    xlabel = {Matrix Size},%    
    xmin = 1,%
    xmax = 13,%
    ymin = 6e-16,%
    ymax = 4e-14,%
    every axis y label/.style= {at={(ticklabel cs:0.5)},rotate=90,yshift=3pt,
      % font=\tiny
    },%
    xtick={1,2,3,4,5,6,7,8,9,10,11,12,13},%
    xticklabels={10, 15, 23, 34, 51, 76, 114, 171, 256, 384, 577, 865, 1297},%
    every axis legend/.append style={ at={(1.0,1.15)}, anchor=south,
      cells={anchor=west},
      % font=\tiny,
      legend columns=2,
      thick},%
    thick
    ]
    
    \draw[SPECgray!50] (axis cs:5.9697,6e-16)--node [near end,rotate = -90,yshift=6pt] {$n=75$}(axis cs:5.9697,4e-14);
    %\draw[SPECgray!50] (axis cs:7.2297,6e-16)--node [near start,rotate = -90,yshift=6pt] {$n=125$}(axis cs:7.2297,4e-14);

    \addplot[%
    SPECred,%
    mark=square*,%
    mark options = {solid, fill = SPECred},%
    very thick,%
    ]coordinates{%
      (1,1.304240e-15)%
    };
    \addplot[%
    SPECblue,%
    mark=square*,%
    mark options = {solid, fill = SPECblue},%
    very thick,%
    ]coordinates{%
      (1,1.304240e-15)%
    };
    \addplot[%
    black,%
    mark=square*,%
    mark options = {solid, fill = black},%
    very thick,%
    ]coordinates{%
      (1,1.304240e-15)%
    };
    \addplot[%
    black,%
    dashed,%
    %mark=*,%
    mark options = {solid, fill = black},%
    very thick,%
    ]coordinates{%
      (1,1.304240e-15)%
    };
    
    \input{bwe.tex}
    
    \legend{RQR,QR,{hess(randn(n,n))},{triu(i+j,-1)}}
    
  \end{semilogyaxis}
  \begin{axis}[
    name = bwe2,
    at = {($(bwe1.south)+(0,-4pt)$)},
    anchor = north,
    width=0.80\textwidth,
    height=0.15\textheight,
    yticklabel pos = left,%
    xticklabel pos = lower,%
    ymin = 0.35,
    ymax = 1,
    xmin = 1,
    xmax = 13,
    ylabel = {Avg. Accuracy Factor},%
    xlabel = {Matrix Size},%    
    every axis y label/.style= {at={(ticklabel cs:0.5)},rotate=90,yshift=14pt,
      % font=\tiny
    },%
    xtick={1,2,3,4,5,6,7,8,9,10,11,12,13},%
    xticklabels={10, 15, 23, 34, 51, 76, 114, 171, 256, 384, 577, 865, 1297},%
    every axis legend/.append style={ at={(0.5,1.05)}, anchor=south,
      cells={anchor=west},
      % font=\tiny,
      legend columns=3},%
    thick
    ]

    \draw[SPECgray!50] (axis cs:5.9697,0.35)--(axis cs:5.9697,1);
    %\draw[SPECgray!50] (axis cs:7.2297,0.35)-- (axis cs:7.2297,1);

    
    \input{bwe_ratio.tex}
    
  \end{axis}
  
  \begin{semilogyaxis}[
    name = runtime1,
    at = {($(bwe1.east)+(+20pt,0)$)},
    anchor = west,
    width=0.80\textwidth,
    height=0.36\textheight,
    xticklabel pos = upper,%
    yticklabel pos = right,%
    ylabel = {Runtime t in s},%
    xlabel = {Matrix Size},%    
    xmin = 1,%
    xmax = 13,%
    ymin = 2e-5,%
    ymax = 60,%
    every axis y label/.style= {at={(ticklabel cs:0.5)},rotate=-90,yshift=5pt,
      % font=\tiny
    },%
    xtick={1,2,3,4,5,6,7,8,9,10,11,12,13},%
    xticklabels={10, 15, 23, 34, 51, 76, 114, 171, 256, 384, 577, 865, 1297},%
    every axis legend/.append style={ at={(0.5,1.05)}, anchor=south,
      cells={anchor=west},
      % font=\tiny,
      legend columns=2},%
    thick
    ]
    
    \draw[SPECgray!50] (axis cs:5.9697,2e-5)--node [near end,rotate = -90,yshift=6pt] {$n=75$}(axis cs:5.9697,60);
    %\draw[SPECgray!50] (axis cs:7.2297,2e-5)--node [near start,rotate = -90,yshift=6pt] {$n=125$}(axis cs:7.2297,60);

    
    \input{runtime.tex}
    
    % \legend{zlahps3,zlahqr,{hess(randn(n,n))},{triu((1:n)+(1:n)')}}
    
  \end{semilogyaxis}
  \begin{axis}[
    name = runtime2,
    at = {($(runtime1.south)+(0,-4pt)$)},
    anchor = north,
    width=0.80\textwidth,
    height=0.15\textheight,
    yticklabel pos = right,%
    xticklabel pos = lower,%
    ymin = 0.35,
    ymax = 1,
    xmin = 1,
    xmax = 13,
    ylabel = {Avg. Speedup Factor},%
    xlabel = {Matrix Size},%    
    every axis y label/.style= {at={(ticklabel cs:0.5)},rotate=-90,yshift=12pt,
      % font=\tiny
    },%
    xtick={1,2,3,4,5,6,7,8,9,10,11,12,13},%
    xticklabels={10, 15, 23, 34, 51, 76, 114, 171, 256, 384, 577, 865, 1297},%
    every axis legend/.append style={ at={(0.5,1.05)}, anchor=south,
      cells={anchor=west},
      % font=\tiny,
      legend columns=3},%
    thick
    ]

    \draw[SPECgray!50] (axis cs:5.9697,0.35)--(axis cs:5.9697,1);
    %\draw[SPECgray!50] (axis cs:7.2297,0.35)-- (axis cs:7.2297,1);
    
    \input{runtime_ratio.tex}
    
  \end{axis}
\end{tikzpicture}



%%% Local Variables: 
%%% mode: LaTeX
%%% TeX-master: "rqr"
%%% TeX-PDF-mode:t
%%% TeX-engine: luatex
%%% auto-fill-function:nil
%%% mode:auto-fill
%%% flyspell-mode:nil
%%% mode:flyspell
%%% ispell-local-dictionary: "american"
%%% End: 
